Code-Verification Techniques for the Method-of-Moments Implementation of the Combined-Field Integral Equation

Code verification plays an important role in establishing the credibility of computational simulations by assessing the correctness of the implementation of the underlying numerical methods. In computational electromagnetics, the numerical solution to integral equations incurs multiple interacting sources of numerical error, as well as other challenges, which render traditional code-verification approaches ineffective. In this paper, we provide approaches to separately measure the numerical errors arising from these different error sources for the method-of-moments implementation of the combined-field integral equation. We demonstrate the effectiveness of these approaches for cases with and without coding errors.

==> six_a.tex <==
\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.7}]



% Preliminary
\def\ts{8}; % Triangle scale factor

\coordinate (A) at (-0.5,{-sqrt(3)/6});
\coordinate (B) at ( 0.5,{-sqrt(3)/6});
\coordinate (C) at ( 0  , {sqrt(1/3)});
\coordinate (D) at ($0.5*(A)+0.5*(B)$);
\coordinate (E) at ($0.5*(B)+0.5*(C)$);
\coordinate (F) at ($0.5*(C)+0.5*(A)$);
\coordinate (O) at (0,0);


\def\tx{0}
\def\ty{{\ts*sqrt(3)/6}}

% Triangle
\coordinate (T1) at ($\ts*(A)+(\tx,\ty)$);
\coordinate (T2) at ($\ts*(B)+(\tx,\ty)$);
\coordinate (T3) at ($\ts*(C)+(\tx,\ty)$);
\coordinate (T4) at ($\ts*(D)+(\tx,\ty)$);
\draw[thick] (T1) -- (T2) -- (T3) -- cycle;

% Medians
\draw[dashed] ($\ts*(C)+(\tx,\ty)$) -- ($\ts*(D)+(\tx,\ty)$);
\draw[dashed] ($\ts*(A)+(\tx,\ty)$) -- ($\ts*(E)+(\tx,\ty)$);
\draw[dashed] ($\ts*(B)+(\tx,\ty)$) -- ($\ts*(F)+(\tx,\ty)$);



% Nodes
\draw[fill=black] ($\ts*(-0.168922736373948, 0.097527587317747)+(\tx,\ty)$) circle (.11);
\draw[fill=black] ($\ts*( 0.168922736373948, 0.097527587317747)+(\tx,\ty)$) circle (.11);
\draw[fill=black] ($\ts*( 0.000000000000000,-0.195055174635494)+(\tx,\ty)$) circle (.11);
\draw[fill=black] ($\ts*( 0.362635679735344,-0.209367807312963)+(\tx,\ty)$) circle (.11);
\draw[fill=black] ($\ts*(-0.362635679735344,-0.209367807312963)+(\tx,\ty)$) circle (.11);
\draw[fill=black] ($\ts*( 0.000000000000000, 0.418735614625928)+(\tx,\ty)$) circle (.11);





\end{tikzpicture}

==> six_b.tex <==
\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.7}]



% Preliminary
\def\ts{8}; % Triangle scale factor

\coordinate (A) at (-0.5,{-sqrt(3)/6});
\coordinate (B) at ( 0.5,{-sqrt(3)/6});
\coordinate (C) at ( 0  , {sqrt(1/3)});
\coordinate (D) at ($0.5*(A)+0.5*(B)$);
\coordinate (E) at ($0.5*(B)+0.5*(C)$);
\coordinate (F) at ($0.5*(C)+0.5*(A)$);
\coordinate (O) at (0,0);


\def\tx{0}
\def\ty{{\ts*sqrt(3)/6}}

% Triangle
\coordinate (T1) at ($\ts*(A)+(\tx,\ty)$);
\coordinate (T2) at ($\ts*(B)+(\tx,\ty)$);
\coordinate (T3) at ($\ts*(C)+(\tx,\ty)$);
\coordinate (T4) at ($\ts*(D)+(\tx,\ty)$);
\draw[thick] (T1) -- (T2) -- (T3) -- cycle;

% Medians
\draw[dashed] ($\ts*(C)+(\tx,\ty)$) -- ($\ts*(D)+(\tx,\ty)$);
\draw[dashed] ($\ts*(A)+(\tx,\ty)$) -- ($\ts*(E)+(\tx,\ty)$);
\draw[dashed] ($\ts*(B)+(\tx,\ty)$) -- ($\ts*(F)+(\tx,\ty)$);



% Nodes
\draw[fill=black] ($\ts*( 6.1447179740076699e-2, 2.8205952817680885e-1)+(\tx,\ty)$) circle (.11);
\draw[fill=black] ($\ts*( 2.1354712691053079e-1,-1.9424458273421930e-1)+(\tx,\ty)$) circle (.11);
\draw[fill=black] ($\ts*(-2.7499430665060748e-1,-8.7814945442589498e-2)+(\tx,\ty)$) circle (.11);
\draw[fill=black] ($\ts*(-6.1447179740076699e-2, 2.8205952817680885e-1)+(\tx,\ty)$) circle (.11);
\draw[fill=black] ($\ts*(-2.1354712691053079e-1,-1.9424458273421930e-1)+(\tx,\ty)$) circle (.11);
\draw[fill=black] ($\ts*( 2.7499430665060748e-1,-8.7814945442589498e-2)+(\tx,\ty)$) circle (.11);


 


\end{tikzpicture}
